Inadmissible representations of the tree automorphism group

The automorphism group of a regular locally finite tree is shown to admit irreducible Banach representations that are not admissible. The dense subspace of smooth vectors contains no algebraically irreducible component.

==> picture_S.tikz <==
\begin{tikzpicture}[
    scale=0.5, % Adjusts the overall size
    thick,     % Sets all lines to be thick
    % Define styles for the different types of dots
    smalldot/.style = {circle, fill, inner sep=1.5pt},
    hollowdot/.style = {circle, draw, fill=white, inner sep=1.5pt} 
  ]
    
    % Main Shapes
    % Draw the big ellipse
    \draw (0,0) ellipse (10cm and 8cm);
    % Draw the small ellipse
    \draw[dashed] (-1,0) ellipse (9cm and 7.6cm);
    % Draw the horizontal axis
    \draw (-11,0) -- (-6,0);
    \draw (4,0) -- (11,0);
    \draw[dotted] (-6,0) -- (4,0);
    
    % Place Nodes 
    % --- Nodes on the axis (from left to right) ---
%    \node (X-1) at (-11,0) [hollowdot] {}; % x_{-1}
%    \node [below=2pt] at (-11.1,0) {$x_{-1}$};

    \node (X0) at (-9,0) [smalldot] {};  % x_0
    \node [below=2pt] at (-9,0) {$x_0$};

    \node (X1) at (-7,0) [smalldot] {};  % x_1
    \node [below=2pt] at (-6.8,0) {$x_1$};

    \node (XD-2) at (5,0) [smalldot] {};  % x_{D-2}
    \node [below=2pt] at (4.25,0) {$x_{D-2}$};

    \node (XD-1) at (7,0) [smalldot] {};  % x_{D-1}
    \node [below=2pt] at (6.5,0) {$x_{D-1}$};

    \node (XD) at (9,0) [hollowdot] {};  % x_D
    \node [below=2pt] at (9,0) {$x_D$};

%    \node (XD+1) at (11,0)  [hollowdot] {};  % x_{D+1}
%    \node [below=2pt] at (11.4,0) {$x_{D+1}$};

    
    % --- Nodes off the axis ---
    \node (L) at (-7, 4.5)  [smalldot] {}; % left

    \node (RU) at (8.5, 2)  [hollowdot] {}; % right up


    \node (RD) at (8.5, -2)  [hollowdot] {}; % right down


    % Connect dots

    \draw (XD-1) -- (RU);
    \draw (XD-1) -- (RD);


    
    % Draw Spikes (short lines radiating from nodes)

    % Spikes at X0
    \foreach \angle in {155, 205}
        \draw (X0) -- ++(\angle:2);
      
    % Spikes at XD
    \foreach \angle in {25, -25}
        \draw (XD) -- ++(\angle:2);
  
    % Spikes at upper-left dot L
    \foreach \angle in {110, 130, 150}
        \draw (L) -- ++(\angle:2);
     \draw (L) -- ++(-55:1);
     \draw[dotted] (L) -- ++(-55:2);

    % Spikes at RU
    \foreach \angle in {0,20,40}
        \draw (RU) -- ++(\angle:2);

    % Spikes at RD
    \foreach \angle in {0,-20,-40}
        \draw (RD) -- ++(\angle:2);


    % Spikes at X1
    \foreach \angle in {125, 235}
        \draw (X1) -- ++(\angle:1);
    \foreach \angle in {125, 235}
        \draw[dotted] (X1) -- ++(\angle:2);
      

    % Spikes at XD-2
    \foreach \angle in {65, -65}
        \draw (XD-2) -- ++(\angle:1);
    \foreach \angle in {65, -65}
        \draw[dotted] (XD-2) -- ++(\angle:2);
      


% Place names of boundary parts


    \node at (12,0) {$A_1$};
    \node at (-12,0) {$A_n$};

    \node at (11,3) {$A_2$};
    \node at (11,-3) {$A_q$};

    \node at (-9,6.5) {$A_i$};


% Place names of subtrees

    \node at (9,5) {$S$};

    \node at (5,4) {$S'$};


\end{tikzpicture}




==> picture_domain.tikz <==
\begin{tikzpicture}[
    scale=0.75, % Adjusts the overall size
    thick % Sets all lines to be thick
  ]
    
    % Define the radius
    \def\R{1.5} 
    
    % Draw the main circle
    \draw[thin] (0,0) circle (\R);
    
    % Draw the center point and its label "0"
    \fill (0,0) circle (2pt);
    \node [below=2pt] at (0,0) {$0$};
    
    % Draw the radius arrow and its label
    \draw [ -{Stealth[length=3mm, width=2mm]} ] (0,0) -- (45:\R) 
         % node[midway, above right, xshift=-12pt, yshift=-8pt] {$2q^{1/2}$};
              node[midway, xshift=-10pt, yshift=5pt] {$2q^{1/2}$};

    % Draw the left horizontal line
    \draw (- \R, 0) -- (-\R - 3, 0);
    % Draw the left dotted horizontal line
    \draw[dotted] (- \R - 4, 0) -- (-\R - 3, 0);

   
    % Draw the (q+1) point and its label "q+1"
    \fill (\R + 1.5, 0) circle (2pt);
    \node [below=2pt] at (\R +1.5,0) {$q+1$};
   
    % Draw the -(q+1) point and its label "-(q+1)"
    \fill (-\R - 1.5, 0) circle (2pt);
    \node [below=2pt] at (-\R -1.7,0) {$-(q+1)$};
   
    % Draw the right horizontal line
    \draw (\R, 0) -- (\R + 3, 0);
    % Draw the right dotted horizontal line
    \draw[dotted] (\R + 4, 0) -- (\R + 3, 0);

    % Draw the q point and its label "q"
%    \fill (\R + 1, 0) circle (2pt);
%    \node [below=2pt] at (\R + 1,0) {$q$};

    
\end{tikzpicture}


